Limit Directions for Lorentzian Coxeter Systems

Every Coxeter group admits a geometric representation as a group generated by reflections in a real vector space. In the projective representation space, limit directions are limits of injective sequences in the orbit of some base point. Limit roots are limit directions that can be obtained starting from simple roots. In this article, we study the limit directions arising from any point when the representation space is a Lorentz space. In particular, we characterize the light-like limit directions using eigenvectors of infinite-order elements. This provides a spectral perspective on limit roots, allowing for efficient computations. Moreover, we describe the space-like limit directions in terms of the projective Coxeter arrangement.

==> limroot1.tex <==
\includegraphics[width=\textwidth]{lm_rk4_1.png}
\begin{tikzpicture}[thick, scale=1]
	\coordinate (s1) at (-2,0);
	\coordinate (s2) at (-1,0);
	\coordinate (s3) at (0,0);
	\coordinate (s4) at (1,0);

	\foreach \k in {1,...,4} \fill {(s\k)} circle (1pt);
	\draw[dotted] (s1) --node[above]{$-1.05$} (s2);
	\draw (s2)--(s3);
	\draw[dotted] (s3) --node[above]{$-1.05$} (s4);
\end{tikzpicture}

==> limroot2.tex <==
\includegraphics[width=\textwidth]{lm_rk4_2.png}
\begin{tikzpicture}[thick, scale=1]
	\coordinate (s2) at (30:1);
	\coordinate (s3) at (150:1);
	\coordinate (s4) at (270:1);
	\coordinate (s1) at (0,0);

	\foreach \k in {1,...,4} \fill {(s\k)} circle (1pt);

	\draw (s1) -- (s4);
	\draw (s2)--(s3)--(s4)--(s2);
	\draw (s1) -- (s2);
	\draw (s1) -- (s3);
	\fill[white] (150:0.5) circle (5pt);
	\fill[white] (270:0.5) circle (5pt);
	\fill[white] (30:0.5) circle (5pt);

	\node at (150:0.5) {$5$};
	\node at (30:0.5) {$5$};
	\node at (270:0.5) {$\infty$};
\end{tikzpicture}

==> nonLorentz.tex <==
\begin{tikzpicture}[thick, scale=1.5]
	\coordinate [label=below:$s_1$] (s1) at (-2,0);
	\coordinate [label=below:$s_2$] (s2) at (-1,0);
	\coordinate [label=below:$s_3$] (s3) at (0,0);
	\coordinate [label=below:$s_4$] (s4) at (1,0);
	\coordinate [label=below:$s_5$] (s5) at (2,0);
	
	\foreach \k in {1,...,5} \fill {(s\k)} circle (1pt);
	\draw[dotted] (s1) --node[above]{$-2$} (s2);
	\draw (s2)--(s3)--(s4);
	\draw[dotted] (s4) --node[above]{$-2$} (s5);
\end{tikzpicture}
